Two-dimensional $\mathcal{N}=2$ Super-Yang-Mills Theory

Supersymmetry is one of the possible scenarios for physics beyond the standard model. The building blocks of this scenario are supersymmetric gauge theories. In our work we study the $\mathcal{N}=1$ Super-Yang-Mills (SYM) theory with gauge group SU(2) dimensionally reduced to two-dimensional $\mathcal{N}=2$ SYM theory. In our lattice formulation we break supersymmetry and chiral symmetry explicitly while preserving R symmetry. By fine tuning the bar-mass of the fermions in the Lagrangian we construct a supersymmetric continuum theory. To this aim we carefully investigate mass spectra and Ward identities, which both show a clear signal of supersymmetry restoration in the continuum limit.

==> pics/BosonicActionCorrections185.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,595){\makebox(0,0)[r]{\strut{}$0.035$}}%
      \csname LTb\endcsname%
      \put(408,993){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%
      \put(408,1391){\makebox(0,0)[r]{\strut{}$0.045$}}%
      \csname LTb\endcsname%
      \put(408,1789){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%
      \put(408,2186){\makebox(0,0)[r]{\strut{}$0.055$}}%
      \csname LTb\endcsname%
      \put(408,2584){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \csname LTb\endcsname%
      \put(408,2982){\makebox(0,0)[r]{\strut{}$0.065$}}%
      \csname LTb\endcsname%
      \put(408,3380){\makebox(0,0)[r]{\strut{}$0.07$}}%
      \csname LTb\endcsname%
      \put(510,409){\makebox(0,0){\strut{}$-0.095$}}%
      \csname LTb\endcsname%
      \put(954,409){\makebox(0,0){\strut{}$-0.09$}}%
      \csname LTb\endcsname%
      \put(1398,409){\makebox(0,0){\strut{}$-0.085$}}%
      \csname LTb\endcsname%
      \put(1843,409){\makebox(0,0){\strut{}$-0.08$}}%
      \csname LTb\endcsname%
      \put(2287,409){\makebox(0,0){\strut{}$-0.075$}}%
      \csname LTb\endcsname%
      \put(2731,409){\makebox(0,0){\strut{}$-0.07$}}%
      \csname LTb\endcsname%
      \put(3175,409){\makebox(0,0){\strut{}$-0.065$}}%
      \csname LTb\endcsname%
      \put(3620,409){\makebox(0,0){\strut{}$-0.06$}}%
      \csname LTb\endcsname%
      \put(4064,409){\makebox(0,0){\strut{}$-0.055$}}%
      \csname LTb\endcsname%
      \put(4508,409){\makebox(0,0){\strut{}$-0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$m_F$}}%
      \csname LTb\endcsname%
      \put(3720,3213){\makebox(0,0)[r]{\strut{}$\frac{9}{2}-W_\text{B}$}}%
      \csname LTb\endcsname%
      \put(3720,3027){\makebox(0,0)[r]{\strut{}$W_\text{corr}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{BosonicActionCorrections185}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pics/FullCorrections185.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,595){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(408,943){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%
      \put(408,1291){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \csname LTb\endcsname%
      \put(408,1639){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%
      \put(408,1988){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%
      \put(408,2336){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \csname LTb\endcsname%
      \put(408,2684){\makebox(0,0)[r]{\strut{}$0.07$}}%
      \csname LTb\endcsname%
      \put(408,3032){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \csname LTb\endcsname%
      \put(408,3380){\makebox(0,0)[r]{\strut{}$0.09$}}%
      \csname LTb\endcsname%
      \put(510,409){\makebox(0,0){\strut{}$-0.095$}}%
      \csname LTb\endcsname%
      \put(954,409){\makebox(0,0){\strut{}$-0.09$}}%
      \csname LTb\endcsname%
      \put(1398,409){\makebox(0,0){\strut{}$-0.085$}}%
      \csname LTb\endcsname%
      \put(1843,409){\makebox(0,0){\strut{}$-0.08$}}%
      \csname LTb\endcsname%
      \put(2287,409){\makebox(0,0){\strut{}$-0.075$}}%
      \csname LTb\endcsname%
      \put(2731,409){\makebox(0,0){\strut{}$-0.07$}}%
      \csname LTb\endcsname%
      \put(3175,409){\makebox(0,0){\strut{}$-0.065$}}%
      \csname LTb\endcsname%
      \put(3620,409){\makebox(0,0){\strut{}$-0.06$}}%
      \csname LTb\endcsname%
      \put(4064,409){\makebox(0,0){\strut{}$-0.055$}}%
      \csname LTb\endcsname%
      \put(4508,409){\makebox(0,0){\strut{}$-0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$m_F$}}%
      \csname LTb\endcsname%
      \put(3720,3213){\makebox(0,0)[r]{\strut{}$W_\text{corr}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FullCorrections185}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pics/GlueBallCorr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,704){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(528,1038){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,1372){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(528,1706){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(528,2041){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(528,2375){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(528,2709){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(528,3043){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(528,3377){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(660,484){\makebox(0,0){\strut{}$0$}}%
      \put(1263,484){\makebox(0,0){\strut{}$10$}}%
      \put(1866,484){\makebox(0,0){\strut{}$20$}}%
      \put(2469,484){\makebox(0,0){\strut{}$30$}}%
      \put(3072,484){\makebox(0,0){\strut{}$40$}}%
      \put(3675,484){\makebox(0,0){\strut{}$50$}}%
      \put(4278,484){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(154,2040){\makebox(0,0){\strut{}$C(t)$}}%
      \put(2589,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%
      \put(3532,3204){\makebox(0,0)[r]{\strut{}$\langle F_{01}^2(0) F_{01}^2(t)\rangle$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1661,1931){\makebox(0,0)[r]{\strut{}$-0.003$}}%
      \put(1661,2219){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1661,2507){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \put(1996,1580){\makebox(0,0){\strut{}$10$}}%
      \put(2266,1580){\makebox(0,0){\strut{}$20$}}%
      \put(2536,1580){\makebox(0,0){\strut{}$30$}}%
      \put(2806,1580){\makebox(0,0){\strut{}$40$}}%
      \put(3076,1580){\makebox(0,0){\strut{}$50$}}%
      \put(3346,1580){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1661,1931){\makebox(0,0)[r]{\strut{}$-0.003$}}%
      \put(1661,2219){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1661,2507){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \put(1996,1580){\makebox(0,0){\strut{}$10$}}%
      \put(2266,1580){\makebox(0,0){\strut{}$20$}}%
      \put(2536,1580){\makebox(0,0){\strut{}$30$}}%
      \put(2806,1580){\makebox(0,0){\strut{}$40$}}%
      \put(3076,1580){\makebox(0,0){\strut{}$50$}}%
      \put(3346,1580){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{GlueBallCorr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pics/GluinoGlueCorr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,704){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \put(528,1372){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \put(528,2041){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(528,2709){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(528,3377){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(973,484){\makebox(0,0){\strut{}$4$}}%
      \put(1390,484){\makebox(0,0){\strut{}$6$}}%
      \put(1807,484){\makebox(0,0){\strut{}$8$}}%
      \put(2224,484){\makebox(0,0){\strut{}$10$}}%
      \put(2642,484){\makebox(0,0){\strut{}$12$}}%
      \put(3059,484){\makebox(0,0){\strut{}$14$}}%
      \put(3476,484){\makebox(0,0){\strut{}$16$}}%
      \put(3893,484){\makebox(0,0){\strut{}$18$}}%
      \put(4310,484){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(88,2040){\makebox(0,0){\strut{}$C(t)$}}%
      \put(2589,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%
      \put(3532,3204){\makebox(0,0)[r]{\strut{}$C_{GG}$}}%
      \csname LTb\endcsname%
      \put(3532,2984){\makebox(0,0)[r]{\strut{}$C_{GG0}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{GluinoGlueCorr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pics/Massvglbeta17.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,1115){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(528,1526){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(528,1938){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(528,2349){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(528,2760){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(528,3171){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(744,484){\makebox(0,0){\strut{}$-0.085$}}%
      \put(1583,484){\makebox(0,0){\strut{}$-0.075$}}%
      \put(2422,484){\makebox(0,0){\strut{}$-0.065$}}%
      \put(3261,484){\makebox(0,0){\strut{}$-0.055$}}%
      \put(4100,484){\makebox(0,0){\strut{}$-0.045$}}%
      \csname LTb\endcsname%
      \put(736,2760){\makebox(0,0)[l]{\strut{}$m_\text{F,crit}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,2040){\makebox(0,0){\strut{}$am$}}%
      \put(2589,154){\makebox(0,0){\strut{}$m_F$}}%
      \csname LTb\endcsname%
      \put(3532,3204){\makebox(0,0)[r]{\strut{}$f$}}%
      \csname LTb\endcsname%
      \put(3532,2984){\makebox(0,0)[r]{\strut{}$\eta$}}%
      \csname LTb\endcsname%
      \put(3532,2764){\makebox(0,0)[r]{\strut{}$\pi$}}%
      \csname LTb\endcsname%
      \put(3532,2544){\makebox(0,0)[r]{\strut{}$f^*$}}%
      \csname LTb\endcsname%
      \put(3532,2324){\makebox(0,0)[r]{\strut{}$\eta^*$}}%
      \csname LTb\endcsname%
      \put(3532,2104){\makebox(0,0)[r]{\strut{}$\pi^*$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Massvglbeta17}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pics/pionmasssusc2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,704){\makebox(0,0)[r]{\strut{}$-0.005$}}%
      \put(528,1086){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,1468){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \put(528,1850){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(528,2231){\makebox(0,0)[r]{\strut{}$0.015$}}%
      \put(528,2613){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(528,2995){\makebox(0,0)[r]{\strut{}$0.025$}}%
      \put(528,3377){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(660,484){\makebox(0,0){\strut{}$-0.1$}}%
      \put(1432,484){\makebox(0,0){\strut{}$-0.095$}}%
      \put(2204,484){\makebox(0,0){\strut{}$-0.09$}}%
      \put(2975,484){\makebox(0,0){\strut{}$-0.085$}}%
      \put(3747,484){\makebox(0,0){\strut{}$-0.08$}}%
      \put(4519,484){\makebox(0,0){\strut{}$-0.075$}}%
      \put(4651,704){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4651,1239){\makebox(0,0)[l]{\strut{}$50$}}%
      \put(4651,1773){\makebox(0,0)[l]{\strut{}$100$}}%
      \put(4651,2308){\makebox(0,0)[l]{\strut{}$150$}}%
      \put(4651,2842){\makebox(0,0)[l]{\strut{}$200$}}%
      \put(4651,3377){\makebox(0,0)[l]{\strut{}$250$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(286,2040){\makebox(0,0){\strut{}$m_\pi$}}%
      \put(4760,2040){\makebox(0,0){\strut{}$\langle \chi_c \rangle$}}%
      \put(2589,154){\makebox(0,0){\strut{}$m_F$}}%
      \csname LTb\endcsname%
      \put(3532,3204){\makebox(0,0)[r]{\strut{}$m_\pi^2$}}%
      \csname LTb\endcsname%
      \put(3532,2984){\makebox(0,0)[r]{\strut{}$\langle \chi_c \rangle$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pionmasssusc2}}%
    \gplfronttext
  \end{picture}%
\endgroup

